The Herschel Bright Sources (HerBS): Sample definition and SCUBA-2 observations

We present the Herschel Bright Sources (HerBS) sample, a sample of bright, high-redshift Herschel sources detected in the 616.4 square degree H-ATLAS survey. The HerBS sample contains 209 galaxies, selected with a 500 {\mu}m flux density greater than 80 mJy and an estimated redshift greater than 2. The sample consists of a combination of HyLIRGs and lensed ULIRGs during the epoch of peak cosmic star formation. In this paper, we present SCUBA-2 observations at 850 ${\mu}$m of 189 galaxies of the HerBS sample, 152 of these sources were detected. We fit a spectral template to the Herschel-SPIRE and 850 ${\mu}$m SCUBA-2 flux densities of 22 sources with spectroscopically determined redshifts, using a two-component modified blackbody spectrum as a template. We find a cold- and hot-dust temperature of 21.29 K and 45.80 K, a cold-to-hot dust mass ratio of 26.62 and a $\beta$ of 1.83. The poor quality of the fit suggests that the sample of galaxies is too diverse to be explained by our simple model. Comparison of our sample to a galaxy evolution model indicates that the fraction of lenses is high. Out of the 152 SCUBA-2 detected galaxies, the model predicts 128.4 $\pm$ 2.1 of those galaxies to be lensed (84.5%). The SPIRE 500 ${\mu}$m flux suggests that out of all 209 HerBS sources, we expect 158.1 $\pm$ 1.7 lensed sources, giving a total lensing fraction of 76 per cent.

==> (inline-0) <==
\begin{longtable}{r r c c c c c c c c c c c c}

\caption{The HerBS sample - SPIRE and SCUBA-2 data. The HerBS number hyperlinks to the NED database at the position of the source. The RA and DEC are the SPIRE-positions, $\Delta$RA and $\Delta$DEC are the SPIRE positions minus the SCUBA-2 positions. Cursive SCUBA-2 observations are classed as non-detections, as discussed in Section \ref{sec:results}. The spectroscopic redshifts are discussed in Section \ref{sec:data}, z$_{\rm{phot,temp}}$ refers to the template derived in Section \ref{sec:data}, and z$_{\rm{phot,temp}}$ refers to the photometric redshift estimates in \citet{Ivison2015}. The bolometric luminosity is calculated using the fitted photometric template}S
\label{tab:AppendixA} \\
\multicolumn{1}{r}{No.} & \multicolumn{1}{r}{H-ATLAS ID} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} &  \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{250}$}  & \multicolumn{1}{c}{S$_{350}$} & \multicolumn{1}{c}{S$_{500}$} & \multicolumn{1}{c}{S$_{850}$} & \multicolumn{1}{c}{z$_{\rm{spec}}$} & \multicolumn{1}{c}{z$_{\rm{phot,temp}}$} &\multicolumn{1}{c}{z$_{\rm{phot,Ivi}}$} & \multicolumn{1}{c}{Lum.} \\ & & [hms] & [dms] & ["] & ["] & [mJy] & [mJy] & [mJy] & [mJy] & & & & log(L$_{\odot}$) \\ 
\hline \endhead
\hline 
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=206.12285d&lat=30.509484d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{1} & J134429.5+303034 & 206.1228 & 30.5095 & -1.4 & 2.04 & 461.9 $\pm$ 5.8 & 465.7 $\pm$ 6.5 & 343.3 $\pm$ 7.1 & 142.0 $\pm$ 8.1 & 2.30 & 2.21 & 2.33 & 13.94 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=176.658163d&lat=-0.192264d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{2} & J114637.9-001132 & 176.6582 & -0.1923 & -3.61 & 5.15 & 316.0 $\pm$ 6.6 & 357.9 $\pm$ 7.4 & 291.8 $\pm$ 7.7 & 148.1 $\pm$ 10.0 & 3.26 & 2.81 & 2.54 & 13.98 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=201.625499d&lat=33.735477d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{3} & J132630.1+334408 & 201.6255 & 33.7355 & -2.11 & 4.02 & 190.5 $\pm$ 5.6 & 281.3 $\pm$ 5.9 & 278.6 $\pm$ 7.5 & 121.7 $\pm$ 8.7 & 2.95 & 3.77 & 3.21 & 14.08 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=127.712684d&lat=1.540284d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{4} & J083051.0+013225 & 127.7127 & 1.5403 & -0.34 & 4.02 & 248.5 $\pm$ 7.5 & 305.3 $\pm$ 8.1 & 269.1 $\pm$ 8.7 & 120.9 $\pm$ 8.5 & 3.63 & 3.10 & 2.81 & 13.98 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=194.135245d&lat=23.607578d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{5} & J125632.5+233627 & 194.1352 & 23.6076 & -1.71 & 1.98 & 209.3 $\pm$ 5.6 & 288.5 $\pm$ 6.0 & 264.0 $\pm$ 7.0 & 160.0 $\pm$ 9.7 & 3.56 & 3.73 & 3.11 & 14.09 \vspace{0.15cm} \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=201.112569d&lat=28.747157d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{6} & J132427.0+284450 & 201.1126 & 28.7472 & -3.17 & 2.97 & 342.3 $\pm$ 5.6 & 371.0 $\pm$ 5.9 & 250.9 $\pm$ 6.9 & 71.3 $\pm$ 10.5 & 1.68 & 2.11 & 2.27 & 13.79 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=202.246803d&lat=29.390741d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{7} & J132859.2+292327 & 202.2468 & 29.3907 & -2.95 & 5.97 & 268.4 $\pm$ 4.4 & 296.3 $\pm$ 4.8 & 248.9 $\pm$ 5.9 & 149.1 $\pm$ 10.9 & 2.78 & 2.90 & 2.53 & 13.93 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=132.389337d&lat=2.245264d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{8} & J084933.4+021442 & 132.3893 & 2.2453 & -3.39 & -0.95 & 216.7 $\pm$ 7.5 & 248.5 $\pm$ 8.2 & 208.6 $\pm$ 8.6 & 61.7 $\pm$ 9.7 & 2.41 & 2.65 & 2.57 & 13.78 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=192.897206d&lat=26.24942d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{9} & J125135.3+261458 & 192.8972 & 26.2494 & 0.44 & 0.01 & 157.9 $\pm$ 5.9 & 202.2 $\pm$ 6.0 & 206.8 $\pm$ 6.9 & 138.3 $\pm$ 10.4 & 3.68 & 3.88 & 3.17 & 13.99 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=173.85958d&lat=-1.768542d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{10} & J113526.2-014606 & 173.8596 & -1.7685 & -0.01 & -0.05 & 278.8 $\pm$ 7.4 & 282.9 $\pm$ 8.2 & 204.0 $\pm$ 8.6 & 116.3 $\pm$ 9.0 & 3.13 & 2.33 & 2.35 & 13.76 \vspace{0.15cm} \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=21.030824d&lat=-28.242843d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{11} & J012407.4-281434 & 21.0308 & -28.2428 & -4.57 & 0.97 & 257.5 $\pm$ 6.4 & 271.1 $\pm$ 6.3 & 204.0 $\pm$ 7.2 & 94.0 $\pm$ 10.3 & - & 2.37 & 2.40 & 13.75 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=202.535792d&lat=24.983342d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{12} & J133008.6+245900 & 202.5358 & 24.9833 & 2.06 & 0.03 & 271.2 $\pm$ 5.4 & 278.2 $\pm$ 5.9 & 203.5 $\pm$ 6.9 & 108.0 $\pm$ 10.8 & 3.11 & 2.30 & 2.34 & 13.74 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=216.058197d&lat=2.384241d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{13} & J142413.9+022303 & 216.0582 & 2.3842 & -3.49 & 1.97 & 112.2 $\pm$ 7.3 & 182.2 $\pm$ 8.2 & 193.3 $\pm$ 8.5 & 141.3 $\pm$ 9.2 & 4.24 & 4.54 & 3.85 & 14.06 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=24.668747d&lat=-28.315448d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{14} & J013840.5-281856 & 24.6687 & -28.3154 & -4.55 & -2.01 & 116.3 $\pm$ 6.1 & 177.0 $\pm$ 6.3 & 179.3 $\pm$ 7.5 & 103.8 $\pm$ 10.8 & - & 4.14 & 3.35 & 13.96 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=213.466627d&lat=-0.007454d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{15} & J141351.9-000026 & 213.4666 & -0.0075 & -2.14 & 2.97 & 188.6 $\pm$ 7.4 & 217.0 $\pm$ 8.1 & 176.4 $\pm$ 8.7 & 61.8 $\pm$ 8.7 & 2.48 & 2.63 & 2.55 & 13.71 \vspace{0.15cm} \\
\footnotetext[1]{This source is also in Negrello's sample}
\footnotetext[2]{The 850 micron flux of this source was re-evaluated}
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=212.519637d&lat=2.051874d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{16} & J141004.7+020306 & 212.5196 & 2.0519 & -2.81 & -1.95 & 119.4 $\pm$ 7.3 & 151.0 $\pm$ 8.4 & 176.0 $\pm$ 8.7 & 123.6 $\pm$ 8.9 & - & 4.18 & 3.36 & 13.95 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=351.380642d&lat=-30.376532d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{17} & J232531.4-302236 & 351.3806 & -30.3765 & -5.33 & 1.98 & 175.6 $\pm$ 4.7 & 227.0 $\pm$ 5.0 & 175.7 $\pm$ 6.1 & 100.3 $\pm$ 8.7 & - & 3.16 & 2.77 & 13.84 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=351.082545d&lat=-32.657375d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{18} & J232419.8-323927 & 351.0825 & -32.6574 & -4.59 & 0.05 & 212.9 $\pm$ 4.7 & 244.2 $\pm$ 5.0 & 169.4 $\pm$ 6.2 & 72.6 $\pm$ 9.7 & - & 2.40 & 2.65 & 13.69 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=135.798682d&lat=0.652064d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{19} & J090311.6+003907 & 135.7987 & 0.6521 & -0.24 & -0.97 & 133.2 $\pm$ 7.4 & 186.1 $\pm$ 8.2 & 165.2 $\pm$ 8.8 & 108.4 $\pm$ 10.4 & 3.04 & 3.77 & 3.11 & 13.90 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=201.26821d&lat=31.259512d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{20} & J132504.4+311534 & 201.2682 & 31.2595 & -0.44 & 4.04 & 240.6 $\pm$ 5.4 & 226.6 $\pm$ 6.0 & 164.9 $\pm$ 7.3 & 38.8 $\pm$ 8.2 & 1.84 & 1.89 & 2.07 & 13.53 \vspace{0.15cm} \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=356.075537d&lat=-30.660126d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{21} & J234418.1-303936 & 356.0755 & -30.6601 & -3.05 & 3.05 & 125.8 $\pm$ 5.5 & 185.5 $\pm$ 5.8 & 155.1 $\pm$ 7.4 & 80.4 $\pm$ 9.1 & - & 3.59 & 3.01 & 13.84 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=6.603451d&lat=-34.293836d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{22} & J002624.8-341738 & 6.6035 & -34.2938 & -3.21 & 1.99 & 137.7 $\pm$ 5.6 & 185.9 $\pm$ 6.1 & 148.8 $\pm$ 7.2 & 91.9 $\pm$ 12.8 & - & 3.42 & 2.84 & 13.82 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=20.193584d&lat=-28.400968d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{23} & J012046.5-282403 & 20.1936 & -28.401 & -5.14 & -0.98 & 103.3 $\pm$ 6.1 & 149.8 $\pm$ 6.0 & 145.7 $\pm$ 7.8 & 100.2 $\pm$ 9.3 & - & 4.07 & 3.32 & 13.88 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=11.89999d&lat=-27.497384d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{24} & J004736.0-272951 & 11.9 & -27.4974 & -3.42 & -1.98 & 170.9 $\pm$ 5.7 & 197.1 $\pm$ 6.3 & 145.6 $\pm$ 7.4 & 65.9 $\pm$ 9.7 & - & 2.57 & 2.53 & 13.65 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=359.615343d&lat=-32.545587d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{25} & J235827.7-323244 & 359.6153 & -32.5456 & -3.82 & -0.01 & 112.5 $\pm$ 5.0 & 148.0 $\pm$ 5.4 & 143.4 $\pm$ 6.5 & 72.9 $\pm$ 9.6 & - & 3.64 & 3.07 & 13.79 \vspace{0.15cm} \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=344.686658d&lat=-29.856934d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{26} & J225844.8-295125 & 344.6867 & -29.8569 & -0.03 & 2.04 & 175.4 $\pm$ 5.6 & 186.9 $\pm$ 6.2 & 142.6 $\pm$ 7.8 & 70.0 $\pm$ 12.2 & - & 2.48 & 2.42 & 13.62 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=18.600151d&lat=-33.603799d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{27} & J011424.0-333614 & 18.6002 & -33.6038 & -6.66 & -1.98 & 72.2 $\pm$ 5.3 & 129.8 $\pm$ 5.6 & 138.6 $\pm$ 7.0 & 132.5 $\pm$ 9.6 & - & 4.96 & 4.04 & 14.00 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=347.064964d&lat=-34.633701d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{28} & J230815.6-343801 & 347.065 & -34.6337 & 1.09 & 3.98 & 79.4 $\pm$ 5.8 & 135.4 $\pm$ 6.0 & 140.0 $\pm$ 7.4 & 104.4 $\pm$ 10.9 & - & 4.60 & 3.81 & 13.93 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=204.69389d&lat=25.848548d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{29} & J133846.5+255055 & 204.6939 & 25.8485 & -1.72 & 2.97 & 159.0 $\pm$ 5.8 & 183.1 $\pm$ 6.0 & 137.6 $\pm$ 7.5 & 73.5 $\pm$ 10.9 & 2.34 & 2.70 & 2.54 & 13.65 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=200.757012d&lat=34.280356d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{30} & J132301.7+341649 & 200.757 & 34.2804 & -3.89 & 2.98 & 124.1 $\pm$ 5.6 & 144.5 $\pm$ 6.0 & 137.0 $\pm$ 7.2 & 73.6 $\pm$ 8.8 & 2.19 & 3.29 & 2.87 & 13.72 \vspace{0.15cm} \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=194.218567d&lat=27.983388d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{31} & J125652.5+275900 & 194.2186 & 27.9834 & 1.61 & 1.0 & 133.9 $\pm$ 5.8 & 164.1 $\pm$ 6.0 & 131.8 $\pm$ 7.4 & 88.6 $\pm$ 8.8 & 2.79 & 3.25 & 2.79 & 13.74 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=139.670153d&lat=2.513484d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{32} & J091840.8+023048 & 139.6702 & 2.5135 & -0.45 & 2.04 & 125.7 $\pm$ 7.2 & 150.7 $\pm$ 8.2 & 128.4 $\pm$ 8.7 & 61.5 $\pm$ 9.2 & 2.58 & 3.04 & 2.73 & 13.66 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=342.022323d&lat=-33.972263d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{33} & J224805.4-335820 & 342.0223 & -33.9723 & -1.84 & 1.05 & 122.3 $\pm$ 6.1 & 135.6 $\pm$ 6.6 & 126.9 $\pm$ 7.5 & 68.4 $\pm$ 9.2 & - & 3.14 & 2.74 & 13.66 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=203.557682d&lat=26.082765d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{34} & J133413.8+260458 & 203.5577 & 26.0828 & -7.14 & 1.05 & 136.1 $\pm$ 5.4 & 161.0 $\pm$ 5.5 & 126.5 $\pm$ 6.8 & 61.4 $\pm$ 12.6 & - & 2.84 & 2.60 & 13.63 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=203.929047d&lat=30.067094d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{35} & J133543.0+300402 & 203.929 & 30.0671 & -2.74 & 3.04 & 136.6 $\pm$ 5.4 & 145.7 $\pm$ 5.8 & 125.0 $\pm$ 6.9 & 58.7 $\pm$ 8.7 & 2.68 & 2.74 & 2.53 & 13.59 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=359.096124d&lat=-35.688551d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{36} & J235623.1-354119 & 359.0961 & -35.6886 & -1.68 & 4.02 & 121.5 $\pm$ 6.1 & 161.0 $\pm$ 6.7 & 125.5 $\pm$ 7.7 & 100.1 $\pm$ 13.1 & - & 3.47 & 2.83 & 13.76 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=351.596035d&lat=-34.4451d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{37} & J232623.0-342642 & 351.596 & -34.4451 & -0.49 & -1.96 & 153.7 $\pm$ 4.8 & 178.4 $\pm$ 5.2 & 123.5 $\pm$ 6.6 & 57.0 $\pm$ 11.3 & - & 2.46 & 2.67 & 13.57 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=221.535945d&lat=2.32417d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{38} & J144608.6+021927 & 221.5359 & 2.3242 & 19.42 & -12.99 & 73.4 $\pm$ 7.1 & 111.7 $\pm$ 8.1 & 122.1 $\pm$ 8.7 & \textit{33.3 $\pm$ 12.4} & - & 4.08 & 3.35 & 13.75 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=352.252633d&lat=-32.295585d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{39} & J232900.6-321744 & 352.2526 & -32.2956 & -0.7 & 6.99 & 118.3 $\pm$ 5.1 & 141.2 $\pm$ 5.5 & 119.7 $\pm$ 6.8 & 52.1 $\pm$ 10.6 & - & 3.00 & 2.68 & 13.62 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=23.166564d&lat=-33.15184d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{40} & J013240.0-330907 & 23.1666 & -33.1518 & 4.41 & 2.08 & 112.0 $\pm$ 5.9 & 148.8 $\pm$ 6.5 & 117.7 $\pm$ 7.3 & 40.7 $\pm$ 11.0 & - & 2.99 & 2.99 & 13.61 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=0.353738d&lat=-35.703346d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{41} & J000124.9-354212 & 0.3537 & -35.7033 & 2.42 & -2.05 & 63.3 $\pm$ 6.2 & 91.1 $\pm$ 6.1 & 121.7 $\pm$ 7.4 & 56.7 $\pm$ 9.3 & - & 4.39 & 3.91 & 13.75 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=0.031189d&lat=-33.683259d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{42} & J000007.5-334060 & 0.0312 & -33.6833 & -2.62 & -0.03 & 130.3 $\pm$ 5.8 & 160.0 $\pm$ 6.1 & 116.2 $\pm$ 6.8 & 84.6 $\pm$ 9.0 & - & 3.05 & 2.66 & 13.67 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=201.079213d&lat=32.13114d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{43} & J132419.0+320752 & 201.0792 & 32.1311 & -3.38 & 2.0 & 84.4 $\pm$ 4.9 & 116.0 $\pm$ 5.2 & 115.4 $\pm$ 6.3 & 81.2 $\pm$ 11.4 & - & 4.02 & 3.19 & 13.77 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=203.232458d&lat=34.368859d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{44} & J133255.8+342208 & 203.2325 & 34.3689 & -1.36 & 1.99 & 164.3 $\pm$ 5.8 & 186.8 $\pm$ 5.8 & 114.9 $\pm$ 7.2 & 51.1 $\pm$ 10.2 & - & 2.14 & 2.54 & 13.49 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=12.886699d&lat=-30.313351d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{45} & J005132.8-301848 & 12.8867 & -30.3134 & 0.12 & -5.96 & 164.6 $\pm$ 5.8 & 160.2 $\pm$ 6.1 & 113.1 $\pm$ 7.6 & \textit{27.3 $\pm$ 10.4} & - & 1.93 & 2.11 & 13.39 \vspace{0.15cm} \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=221.483771d&lat=-0.814807d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{46} & J144556.1-004853 & 221.4838 & -0.8148 & 3.08 & 4.99 & 126.7 $\pm$ 7.3 & 132.6 $\pm$ 8.4 & 111.8 $\pm$ 8.7 & 39.8 $\pm$ 10.2 & - & 2.53 & 2.52 & 13.49 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=343.211383d&lat=-31.616053d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{47} & J225250.7-313658 & 343.2114 & -31.6161 & -0.7 & 4.01 & 127.4 $\pm$ 4.6 & 138.7 $\pm$ 5.1 & 111.4 $\pm$ 6.3 & 35.5 $\pm$ 11.2 & - & 2.54 & 2.51 & 13.50 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=183.256628d&lat=-0.822936d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{48} & J121301.5-004922 & 183.2566 & -0.8229 & -3.14 & -0.37 & 136.6 $\pm$ 6.6 & 142.6 $\pm$ 7.4 & 110.9 $\pm$ 7.7 & 40.7 $\pm$ 9.5 & - & 2.39 & 2.39 & 13.47 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=346.44273d&lat=-33.177375d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{49} & J230546.3-331039 & 346.4427 & -33.1774 & -1.87 & 4.95 & 76.8 $\pm$ 6.0 & 110.9 $\pm$ 6.2 & 110.4 $\pm$ 7.3 & 40.9 $\pm$ 11.6 & - & 3.78 & 3.18 & 13.68 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=180.829631d&lat=-1.214972d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{50} & J120319.1-011253 & 180.8296 & -1.215 & -1.83 & 3.0 & 114.3 $\pm$ 7.3 & 142.8 $\pm$ 8.2 & 110.2 $\pm$ 8.6 & 88.8 $\pm$ 8.4 & - & 3.40 & 2.82 & 13.71 \vspace{0.15cm} \\
\footnotetext[1]{This source is also in Negrello's sample}
\footnotetext[2]{The 850 micron flux of this source was re-evaluated}
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=181.788565d&lat=-1.784149d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{51} & J120709.2-014702 & 181.7886 & -1.7841 & -6.67 & -0.04 & 143.2 $\pm$ 7.4 & 149.2 $\pm$ 8.1 & 110.3 $\pm$ 8.7 & 42.5 $\pm$ 9.0 & - & 2.25 & 2.35 & 13.45 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=192.857683d&lat=25.824862d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{52} & J125125.8+254930 & 192.8577 & 25.8249 & -2.67 & 3.0 & 57.4 $\pm$ 5.8 & 96.8 $\pm$ 5.9 & 109.4 $\pm$ 7.2 & 80.1 $\pm$ 12.0 & 3.44 & 4.76 & 3.89 & 13.83 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=177.80104d&lat=-1.443705d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{53} & J115112.2-012637 & 177.801 & -1.4437 & -3.76 & 0.16 & 141.2 $\pm$ 7.4 & 137.7 $\pm$ 8.2 & 108.4 $\pm$ 8.8 & 27.2 $\pm$ 8.9 & - & 2.11 & 2.33 & 13.39 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=198.91917d&lat=26.389474d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{54} & J131540.6+262322 & 198.9192 & 26.3895 & -8.92 & 1.01 & 94.0 $\pm$ 5.7 & 116.1 $\pm$ 6.1 & 108.6 $\pm$ 7.1 & 96.5 $\pm$ 11.1 & - & 3.81 & 3.10 & 13.73 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=24.966424d&lat=-32.246218d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{55} & J013951.9-321446 & 24.9664 & -32.2462 & 2.99 & 5.02 & 109.0 $\pm$ 5.3 & 116.5 $\pm$ 5.5 & 107.1 $\pm$ 6.6 & 38.2 $\pm$ 10.3 & - & 2.80 & 2.53 & 13.51 \vspace{0.15cm} \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=8.03208d&lat=-30.623445d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{56} & J003207.7-303724 & 8.0321 & -30.6234 & -5.82 & 2.0 & 80.3 $\pm$ 5.4 & 106.1 $\pm$ 5.5 & 105.8 $\pm$ 6.7 & 47.0 $\pm$ 10.3 & - & 3.64 & 3.09 & 13.65 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=12.221924d&lat=-30.519321d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{57} & J004853.3-303110 & 12.2219 & -30.5193 & 1.75 & -2.06 & 118.1 $\pm$ 4.9 & 147.3 $\pm$ 5.2 & 105.4 $\pm$ 6.4 & 85.9 $\pm$ 10.4 & - & 3.09 & 2.65 & 13.64 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=195.888103d&lat=24.77864d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{58} & J130333.1+244643 & 195.8881 & 24.7786 & -2.63 & 2.0 & 99.0 $\pm$ 5.5 & 111.5 $\pm$ 5.9 & 104.5 $\pm$ 7.1 & 59.5 $\pm$ 13.0 & - & 3.22 & 2.72 & 13.59 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=138.270765d&lat=-0.895634d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{59} & J091304.9-005344 & 138.2708 & -0.8956 & -2.25 & 3.02 & 118.2 $\pm$ 6.4 & 136.8 $\pm$ 7.4 & 104.3 $\pm$ 7.7 & 67.1 $\pm$ 9.0 & 2.63 & 2.88 & 2.57 & 13.57 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=14.350974d&lat=-27.522909d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{60} & J005724.2-273122 & 14.351 & -27.5229 & -7.39 & 0.03 & 73.3 $\pm$ 5.8 & 101.2 $\pm$ 6.1 & 103.6 $\pm$ 7.5 & 56.7 $\pm$ 9.8 & - & 3.88 & 3.21 & 13.68 \vspace{0.15cm} \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=180.365236d&lat=-1.678877d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{61} & J120127.6-014043 & 180.3652 & -1.6789 & -1.65 & -5.96 & 67.4 $\pm$ 6.5 & 112.1 $\pm$ 7.4 & 103.9 $\pm$ 7.7 & 79.6 $\pm$ 9.4 & - & 4.38 & 3.36 & 13.79 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=183.92815d&lat=-0.872286d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{62} & J121542.7-005220 & 183.9281 & -0.8723 & -1.16 & -0.53 & 119.7 $\pm$ 7.4 & 135.5 $\pm$ 8.2 & 103.4 $\pm$ 8.6 & 36.1 $\pm$ 9.6 & - & 2.44 & 2.50 & 13.46 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=12.88334d&lat=-30.33663d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{63} & J005132.0-302012 & 12.8833 & -30.3366 & -8.09 & -4.97 & 119.3 $\pm$ 5.4 & 121.0 $\pm$ 6.0 & 102.0 $\pm$ 7.0 & 33.8 $\pm$ 10.6\footnotemark[2] & - & 2.44 & 2.41 & 13.43 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=195.325166d&lat=25.619015d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{64} & J130118.0+253708 & 195.3252 & 25.619 & -1.62 & -2.05 & 60.2 $\pm$ 4.8 & 101.1 $\pm$ 5.3 & 101.5 $\pm$ 6.4 & 96.5 $\pm$ 10.6 & 4.04 & 4.71 & 3.88 & 13.83 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=206.094334d&lat=23.33107d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{65} & J134422.6+231952 & 206.0943 & 23.3311 & -0.49 & 1.95 & 109.6 $\pm$ 6.4 & 98.3 $\pm$ 7.2 & 101.6 $\pm$ 7.7 & 46.3 $\pm$ 7.3 & - & 2.75 & 2.53 & 13.47 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=179.583981d&lat=-1.631299d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{66} & J115820.1-013752 & 179.584 & -1.6313 & -1.67 & -1.88 & 119.8 $\pm$ 6.8 & 123.7 $\pm$ 7.7 & 101.5 $\pm$ 7.9 & 40.2 $\pm$ 9.2 & 2.19 & 2.50 & 2.48 & 13.45 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=340.530051d&lat=-32.699857d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{67} & J224207.2-324159 & 340.5301 & -32.6999 & -2.19 & 1.01 & 73.0 $\pm$ 5.9 & 88.1 $\pm$ 6.5 & 100.8 $\pm$ 8.0 & 61.3 $\pm$ 9.8 & - & 3.88 & 3.20 & 13.65 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=339.47426d&lat=-30.974521d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{68} & J223753.8-305828 & 339.4743 & -30.9745 & -4.33 & 4.02 & 139.1 $\pm$ 5.3 & 144.8 $\pm$ 5.4 & 100.5 $\pm$ 6.6 & 48.5 $\pm$ 9.1 & - & 2.20 & 2.33 & 13.42 \\
\footnotemark[1]\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=21.066566d&lat=-31.083377d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{69} & J012416.0-310500 & 21.0666 & -31.0834 & -5.03 & 2.04 & 140.4 $\pm$ 5.8 & 154.5 $\pm$ 6.0 & 100.3 $\pm$ 7.3 & 41.8 $\pm$ 11.2 & - & 2.16 & 2.53 & 13.42 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=195.417624d&lat=29.488227d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{70} & J130140.2+292918 & 195.4176 & 29.4882 & -14.49 & 20.02 & 119.6 $\pm$ 5.8 & 136.8 $\pm$ 5.8 & 100.0 $\pm$ 7.1 & \textit{20.2 $\pm$ 9.7} & - & 2.32 & 2.48 & 13.42 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=173.179533d&lat=-0.852476d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{71} & J113243.0-005108 & 173.1795 & -0.8525 & -21.18 & 3.19 & 67.8 $\pm$ 7.3 & 105.8 $\pm$ 8.2 & 99.8 $\pm$ 8.8 & \textit{25.4 $\pm$ 10.0} & 2.58 & 3.72 & 3.25 & 13.62 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=221.300588d&lat=-0.253037d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{72} & J144512.1-001510 & 221.3006 & -0.253 & -1.38 & 0.97 & 78.8 $\pm$ 6.5 & 100.7 $\pm$ 7.4 & 99.6 $\pm$ 7.7 & 68.5 $\pm$ 10.0 & - & 3.81 & 3.10 & 13.67 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=22.220845d&lat=-33.45536d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{73} & J012853.0-332719 & 22.2208 & -33.4554 & 0.04 & 6.0 & 117.1 $\pm$ 6.0 & 129.0 $\pm$ 6.2 & 99.6 $\pm$ 7.4 & 73.3 $\pm$ 10.1 & - & 2.90 & 2.53 & 13.56 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=181.502943d&lat=0.583196d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{74} & J120600.7+003459 & 181.5029 & 0.5832 & -0.91 & 16.21 & 88.7 $\pm$ 7.4 & 104.1 $\pm$ 8.1 & 98.8 $\pm$ 8.7 & \textit{29.8 $\pm$ 9.9} & - & 2.99 & 3.03 & 13.50 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=19.599114d&lat=-27.734395d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{75} & J011823.8-274404 & 19.5991 & -27.7344 & -6.97 & 2.98 & 124.4 $\pm$ 5.8 & 134.7 $\pm$ 5.9 & 98.7 $\pm$ 7.8 & 44.9 $\pm$ 10.7\footnotemark[2] & - & 2.41 & 2.42 & 13.45 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=203.892005d&lat=34.309666d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{76} & J133534.1+341835 & 203.892 & 34.3097 & 5.77 & -0.0 & 108.5 $\pm$ 5.9 & 124.3 $\pm$ 6.0 & 98.5 $\pm$ 7.0 & 31.5 $\pm$ 8.9 & - & 2.53 & 2.53 & 13.44 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=14.123385d&lat=-31.201669d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{77} & J005629.6-311206 & 14.1234 & -31.2017 & 17.72 & -14.01 & 93.2 $\pm$ 5.8 & 135.2 $\pm$ 5.9 & 98.3 $\pm$ 7.7 & \textit{28.6 $\pm$ 10.4} & - & 2.94 & 2.72 & 13.54 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=218.468519d&lat=2.071454d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{78} & J143352.4+020417 & 218.4685 & 2.0715 & -4.33 & 1.03 & 87.7 $\pm$ 7.3 & 102.4 $\pm$ 8.1 & 98.2 $\pm$ 8.8 & 60.8 $\pm$ 8.9 & - & 3.45 & 2.90 & 13.60 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=198.642048d&lat=33.871854d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{79} & J131434.1+335219 & 198.642 & 33.8719 & 4.69 & -5.03 & 103.4 $\pm$ 5.6 & 115.3 $\pm$ 6.0 & 97.9 $\pm$ 7.3 & 48.8 $\pm$ 9.1 & - & 2.87 & 2.62 & 13.51 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=345.010876d&lat=-31.834785d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{80} & J230002.6-315005 & 345.0109 & -31.8348 & 3.68 & 6.97 & 122.7 $\pm$ 5.7 & 122.1 $\pm$ 6.3 & 97.7 $\pm$ 7.6 & \textit{22.0 $\pm$ 9.5} & - & 2.18 & 2.34 & 13.36 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=5.227418d&lat=-31.46456d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{81} & J002054.6-312752 & 5.2274 & -31.4646 & -7.33 & -1.02 & 82.8 $\pm$ 5.6 & 114.8 $\pm$ 5.9 & 97.5 $\pm$ 7.2 & 42.7 $\pm$ 9.6 & - & 3.36 & 2.93 & 13.59 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=182.936924d&lat=1.110572d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{82} & J121144.8+010638 & 182.9369 & 1.1106 & -5.57 & -5.04 & 114.5 $\pm$ 6.7 & 123.2 $\pm$ 7.6 & 96.8 $\pm$ 8.0 & 35.3 $\pm$ 9.4 & - & 2.57 & 2.53 & 13.45 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=184.553408d&lat=1.311575d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{83} & J121812.8+011841 & 184.5534 & 1.3116 & -2.73 & 4.87 & 49.5 $\pm$ 7.2 & 79.7 $\pm$ 8.1 & 94.1 $\pm$ 8.8 & 71.2 $\pm$ 10.0 & - & 4.79 & 4.03 & 13.77 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=341.003517d&lat=-34.008581d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{84} & J224400.8-340031 & 341.0035 & -34.0086 & -7.78 & 4.01 & 105.1 $\pm$ 5.9 & 123.0 $\pm$ 6.4 & 97.0 $\pm$ 7.6 & 36.8 $\pm$ 9.6 & - & 2.66 & 2.57 & 13.47 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=176.969885d&lat=-0.975425d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{85} & J114752.7-005831 & 176.9699 & -0.9754 & -9.42 & 3.97 & 92.1 $\pm$ 6.6 & 104.2 $\pm$ 7.4 & 96.0 $\pm$ 7.7 & \textit{27.2 $\pm$ 10.4} & - & 2.86 & 2.63 & 13.47 \vspace{0.15cm} \\
\footnotetext[1]{This source is also in Negrello's sample}
\footnotetext[2]{The 850 micron flux of this source was re-evaluated}
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=358.352754d&lat=-33.18635d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{86} & J235324.7-331111 & 358.3528 & -33.1864 & -5.37 & -0.96 & 77.4 $\pm$ 5.6 & 90.7 $\pm$ 5.8 & 96.0 $\pm$ 7.4 & 53.0 $\pm$ 8.1 & - & 3.56 & 3.00 & 13.58 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=6.38992d&lat=-33.640551d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{87} & J002533.6-333826 & 6.3899 & -33.6406 & -7.5 & 3.02 & 114.7 $\pm$ 5.2 & 127.8 $\pm$ 6.1 & 96.0 $\pm$ 7.3 & 30.3 $\pm$ 8.0 & - & 2.36 & 2.46 & 13.40 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=128.437396d&lat=0.019282d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{88} & J083344.9+000109 & 128.4374 & 0.0193 & -1.37 & -12.98 & 71.0 $\pm$ 7.6 & 96.0 $\pm$ 8.1 & 95.9 $\pm$ 8.8 & \textit{19.4 $\pm$ 8.9} & 3.10 & 3.25 & 3.10 & 13.50 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=199.047948d&lat=28.205326d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{89} & J131611.5+281219 & 199.0479 & 28.2053 & -2.16 & -1.03 & 71.8 $\pm$ 5.7 & 103.4 $\pm$ 5.7 & 95.7 $\pm$ 7.0 & 81.8 $\pm$ 7.3 & - & 4.21 & 3.37 & 13.75 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=14.247332d&lat=-29.844062d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{90} & J005659.4-295039 & 14.2473 & -29.8441 & -1.76 & -1.02 & 59.5 $\pm$ 5.9 & 96.9 $\pm$ 6.2 & 95.6 $\pm$ 7.4 & 48.4 $\pm$ 9.2 & - & 4.08 & 3.36 & 13.67 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=140.398728d&lat=0.025531d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{91} & J092135.6+000131 & 140.3987 & 0.0255 & -0.08 & 1.01 & 139.2 $\pm$ 7.3 & 128.8 $\pm$ 8.1 & 95.1 $\pm$ 8.6 & 34.0 $\pm$ 9.5 & - & 1.97 & 2.07 & 13.32 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=204.537065d&lat=25.864729d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{92} & J133808.9+255153 & 204.5371 & 25.8647 & - & - & 42.2 $\pm$ 5.7 & 75.3 $\pm$ 6.0 & 94.9 $\pm$ 7.2 & - & - & 5.23 & 4.02 & 13.82 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=356.960585d&lat=-35.491963d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{93} & J234750.5-352931 & 356.9606 & -35.492 & -0.62 & 0.03 & 77.3 $\pm$ 5.4 & 87.3 $\pm$ 5.7 & 94.8 $\pm$ 7.0 & 30.2 $\pm$ 8.3 & - & 3.15 & 2.87 & 13.48 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=2.460524d&lat=-35.641368d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{94} & J000950.5-353829 & 2.4605 & -35.6414 & 4.08 & -2.02 & 100.0 $\pm$ 5.4 & 114.4 $\pm$ 6.0 & 94.7 $\pm$ 6.9 & 33.3 $\pm$ 9.4 & - & 2.70 & 2.57 & 13.45 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=205.927184d&lat=26.655216d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{95} & J134342.5+263919 & 205.9272 & 26.6552 & - & - & 61.9 $\pm$ 5.7 & 101.3 $\pm$ 5.7 & 94.7 $\pm$ 7.6 & - & - & 4.39 & 3.48 & 13.76 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=174.515142d&lat=-1.293689d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{96} & J113803.6-011737 & 174.5151 & -1.2937 & -6.99 & -4.28 & 85.1 $\pm$ 7.3 & 98.4 $\pm$ 8.2 & 94.8 $\pm$ 8.8 & \textit{19.5 $\pm$ 9.3}\footnotemark[2] & 3.15 & 2.89 & 2.72 & 13.44 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=340.115762d&lat=-34.526278d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{97} & J224027.8-343135 & 340.1158 & -34.5263 & -2.68 & 6.0 & 96.1 $\pm$ 6.0 & 98.5 $\pm$ 6.3 & 94.4 $\pm$ 7.7 & \textit{28.1 $\pm$ 11.3}\footnotemark[2] & - & 2.70 & 2.78 & 13.42 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=2.625491d&lat=-33.105975d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{98} & J001030.1-330622 & 2.6255 & -33.106 & -11.67 & -3.01 & 56.3 $\pm$ 4.9 & 51.7 $\pm$ 5.0 & 94.4 $\pm$ 6.5 & \textit{23.4 $\pm$ 9.7} & - & 3.79 & 4.40 & 13.49 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=139.539698d&lat=0.324795d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{99} & J091809.5+001929 & 139.5397 & 0.3248 & 8.41 & -4.04 & 93.2 $\pm$ 7.4 & 116.6 $\pm$ 8.2 & 94.3 $\pm$ 8.7 & 28.7 $\pm$ 8.9 & - & 2.75 & 2.67 & 13.46 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=174.639017d&lat=0.819356d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{100} & J113833.3+004909 & 174.639 & 0.8194 & -0.54 & -13.92 & 96.8 $\pm$ 7.3 & 106.4 $\pm$ 8.1 & 93.4 $\pm$ 8.7 & \textit{21.6 $\pm$ 10.4} & 2.22 & 2.67 & 2.53 & 13.43 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=18.193542d&lat=-33.102993d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{101} & J011246.5-330611 & 18.1935 & -33.103 & -1.94 & 0.03 & 118.1 $\pm$ 5.8 & 120.0 $\pm$ 6.2 & 93.9 $\pm$ 7.5 & 32.5 $\pm$ 9.5\footnotemark[2] & - & 2.28 & 2.35 & 13.38 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=352.600598d&lat=-32.842214d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{102} & J233024.1-325032 & 352.6006 & -32.8422 & -2.92 & 6.03 & 74.5 $\pm$ 5.7 & 100.2 $\pm$ 6.0 & 93.7 $\pm$ 7.5 & 52.2 $\pm$ 10.2 & - & 3.67 & 3.09 & 13.62 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=343.35103d&lat=-32.584496d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{103} & J225324.2-323504 & 343.351 & -32.5845 & 6.64 & 4.01 & 126.1 $\pm$ 5.3 & 131.2 $\pm$ 5.7 & 93.5 $\pm$ 7.0 & 59.1 $\pm$ 10.9 & - & 2.36 & 2.35 & 13.43 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=4.66127d&lat=-35.692483d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{104} & J001838.7-354133 & 4.6613 & -35.6925 & 0.07 & 5.96 & 134.0 $\pm$ 5.6 & 128.5 $\pm$ 6.1 & 93.4 $\pm$ 6.9 & 28.2 $\pm$ 8.7 & - & 1.98 & 2.21 & 13.32 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=129.884254d&lat=-1.299472d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{105} & J083932.2-011758 & 129.8843 & -1.2995 & -4.69 & -5.0 & 73.8 $\pm$ 7.4 & 88.5 $\pm$ 8.1 & 93.2 $\pm$ 8.7 & 37.6 $\pm$ 7.5 & - & 3.31 & 2.96 & 13.51 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=4.509006d&lat=-31.584655d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{106} & J001802.2-313505 & 4.509 & -31.5847 & -1.75 & 0.94 & 126.7 $\pm$ 5.8 & 125.6 $\pm$ 5.9 & 93.1 $\pm$ 7.4 & 33.1 $\pm$ 9.9 & - & 2.13 & 2.33 & 13.35 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=26.333527d&lat=-31.643017d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{107} & J014520.0-313835 & 26.3335 & -31.643 & 4.22 & 3.94 & 97.3 $\pm$ 6.1 & 99.1 $\pm$ 6.4 & 93.1 $\pm$ 7.8 & 28.1 $\pm$ 7.7 & - & 2.54 & 2.53 & 13.38 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=129.572565d&lat=-0.692906d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{108} & J083817.4-004134 & 129.5726 & -0.6929 & -5.77 & 1.04 & 84.5 $\pm$ 7.4 & 106.1 $\pm$ 8.2 & 93.0 $\pm$ 8.8 & 48.4 $\pm$ 8.5 & - & 3.27 & 2.87 & 13.56 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=202.251867d&lat=28.320635d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{109} & J132900.4+281914 & 202.2519 & 28.3206 & - & - & 121.7 $\pm$ 5.4 & 140.1 $\pm$ 5.9 & 92.8 $\pm$ 7.6 & - & - & 2.35 & 2.34 & 13.43 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=214.637488d&lat=1.036847d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{110} & J141832.9+010212 & 214.6375 & 1.0368 & -7.04 & 0.05 & 66.0 $\pm$ 6.6 & 106.5 $\pm$ 7.5 & 92.8 $\pm$ 7.8 & 51.8 $\pm$ 8.3 & - & 3.96 & 3.22 & 13.67 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=339.926817d&lat=-33.55121d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{111} & J223942.4-333304 & 339.9268 & -33.5512 & 23.34 & 1.04 & 105.9 $\pm$ 6.5 & 115.6 $\pm$ 6.2 & 92.7 $\pm$ 7.4 & \textit{24.7 $\pm$ 10.6} & - & 2.42 & 2.70 & 13.39 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=202.785171d&lat=30.509452d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{112} & J133108.4+303034 & 202.7852 & 30.5095 & - & - & 71.8 $\pm$ 5.8 & 87.0 $\pm$ 5.8 & 92.2 $\pm$ 7.0 & - & - & 3.77 & 3.05 & 13.61 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=198.04787d&lat=32.643626d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{113} & J131211.5+323837 & 198.0479 & 32.6436 & 3.39 & -1.95 & 80.7 $\pm$ 5.9 & 103.4 $\pm$ 6.0 & 92.0 $\pm$ 7.0 & 44.6 $\pm$ 8.7 & - & 3.28 & 2.89 & 13.55 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=20.539413d&lat=-27.640054d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{114} & J012209.5-273824 & 20.5394 & -27.6401 & -1.74 & -3.99 & 81.7 $\pm$ 5.9 & 93.8 $\pm$ 6.0 & 91.8 $\pm$ 7.7 & \textit{30.2 $\pm$ 10.4} & - & 2.99 & 2.73 & 13.46 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=203.909473d&lat=26.961731d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{115} & J133538.3+265742 & 203.9095 & 26.9617 & - & - & 116.2 $\pm$ 5.6 & 133.5 $\pm$ 6.0 & 91.8 $\pm$ 6.9 & - & - & 2.38 & 2.63 & 13.42 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=183.450402d&lat=1.13683d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{116} & J121348.0+010812 & 183.4504 & 1.1368 & -2.55 & 0.49 & 65.1 $\pm$ 7.4 & 96.6 $\pm$ 8.2 & 93.6 $\pm$ 8.5 & 80.8 $\pm$ 9.3 & - & 4.33 & 3.38 & 13.74 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=2.028346d&lat=-35.201379d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{117} & J000806.8-351205 & 2.0283 & -35.2014 & -2.4 & 3.04 & 81.0 $\pm$ 5.6 & 112.7 $\pm$ 5.9 & 91.6 $\pm$ 6.9 & 62.7 $\pm$ 10.7 & - & 3.59 & 2.94 & 13.63 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=350.500347d&lat=-35.939465d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{118} & J232200.1-355622 & 350.5003 & -35.9395 & 0.98 & -1.97 & 60.0 $\pm$ 6.3 & 84.3 $\pm$ 6.6 & 90.9 $\pm$ 7.7 & \textit{23.3 $\pm$ 11.1}\footnotemark[2] & - & 3.80 & 3.28 & 13.57 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=174.641194d&lat=-1.782206d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{119} & J113833.8-014655 & 174.6412 & -1.7822 & -10.21 & -12.84 & 68.5 $\pm$ 7.2 & 85.6 $\pm$ 8.1 & 91.2 $\pm$ 8.6 & \textit{17.4 $\pm$ 11.3} & - & 3.46 & 2.96 & 13.52 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=20.593019d&lat=-27.749017d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{120} & J012222.3-274456 & 20.593 & -27.749 & -1.89 & 3.04 & 61.8 $\pm$ 5.9 & 101.3 $\pm$ 6.4 & 90.7 $\pm$ 7.6 & 29.5 $\pm$ 9.3 & - & 3.63 & 3.05 & 13.57 \vspace{0.15cm} \\
\footnotetext[1]{This source is also in Negrello's sample}
\footnotetext[2]{The 850 micron flux of this source was re-evaluated}
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=339.06354d&lat=-34.550274d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{121} & J223615.2-343301 & 339.0635 & -34.5503 & -2.9 & 0.01 & 85.4 $\pm$ 6.0 & 99.1 $\pm$ 6.3 & 90.6 $\pm$ 7.2 & 54.1 $\pm$ 11.4 & - & 3.28 & 2.93 & 13.55 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=9.320827d&lat=-32.55186d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{122} & J003717.0-323307 & 9.3208 & -32.5519 & 1.16 & 5.0 & 73.7 $\pm$ 5.7 & 95.8 $\pm$ 6.0 & 90.3 $\pm$ 7.6 & \textit{21.9 $\pm$ 9.1}\footnotemark[2] & - & 3.09 & 3.16 & 13.46 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=352.65539d&lat=-33.204864d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{123} & J233037.3-331218 & 352.6554 & -33.2049 & -22.8 & -0.01 & 106.2 $\pm$ 5.9 & 107.9 $\pm$ 6.0 & 90.0 $\pm$ 7.5 & \textit{29.1 $\pm$ 11.4} & - & 2.38 & 2.39 & 13.36 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=185.493993d&lat=0.557265d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{124} & J122158.5+003326 & 185.494 & 0.5573 & -3.13 & -3.85 & 135.7 $\pm$ 7.3 & 116.1 $\pm$ 8.2 & 89.8 $\pm$ 8.6 & 42.5 $\pm$ 9.3 & - & 2.03 & 2.06 & 13.31 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=196.134126d&lat=29.893971d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{125} & J130432.2+295338 & 196.1341 & 29.894 & -0.15 & -2.0 & 75.7 $\pm$ 5.8 & 103.4 $\pm$ 5.7 & 89.8 $\pm$ 7.1 & 38.9 $\pm$ 7.2 & - & 3.22 & 2.96 & 13.52 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=222.896941d&lat=-1.238346d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{126} & J145135.2-011418 & 222.8969 & -1.2383 & 1.49 & 2.05 & 81.9 $\pm$ 7.2 & 95.9 $\pm$ 8.2 & 89.8 $\pm$ 8.8 & 48.2 $\pm$ 10.2 & - & 3.29 & 2.95 & 13.53 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=200.369044d&lat=28.338884d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{127} & J132128.6+282020 & 200.369 & 28.3389 & - & - & 110.0 $\pm$ 5.5 & 122.7 $\pm$ 6.1 & 89.5 $\pm$ 6.9 & - & - & 2.44 & 2.43 & 13.41 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=196.060715d&lat=30.593783d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{128} & J130414.6+303538 & 196.0607 & 30.5938 & 0.74 & 0.02 & 106.4 $\pm$ 5.7 & 111.2 $\pm$ 5.9 & 89.2 $\pm$ 7.1 & 37.6 $\pm$ 8.0 & - & 2.47 & 2.49 & 13.40 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=195.224224d&lat=26.050939d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{129} & J130053.8+260303 & 195.2242 & 26.0509 & -0.91 & -0.02 & 59.4 $\pm$ 5.9 & 85.4 $\pm$ 5.9 & 89.0 $\pm$ 7.0 & 56.4 $\pm$ 8.9 & - & 4.12 & 3.35 & 13.65 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=216.777041d&lat=0.382902d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{130} & J142706.4+002258 & 216.777 & 0.3829 & -6.15 & -4.95 & 119.4 $\pm$ 7.3 & 118.7 $\pm$ 8.1 & 88.8 $\pm$ 8.6 & \textit{24.8 $\pm$ 8.4} & - & 2.03 & 2.29 & 13.29 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=343.413039d&lat=-32.930474d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{131} & J225339.1-325550 & 343.413 & -32.9305 & -5.52 & -0.01 & 85.5 $\pm$ 5.2 & 99.7 $\pm$ 5.5 & 88.0 $\pm$ 6.9 & \textit{30.3 $\pm$ 10.5}\footnotemark[2] & - & 2.88 & 2.66 & 13.44 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=348.021587d&lat=-29.8407d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{132} & J231205.2-295027 & 348.0216 & -29.8407 & -2.59 & 3.08 & 86.7 $\pm$ 5.8 & 102.6 $\pm$ 6.0 & 90.6 $\pm$ 7.8 & 31.0 $\pm$ 10.2 & - & 2.94 & 2.71 & 13.46 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=206.17285d&lat=24.062586d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{133} & J134441.5+240345 & 206.1728 & 24.0626 & - & - & 85.4 $\pm$ 5.5 & 98.5 $\pm$ 6.1 & 88.1 $\pm$ 7.3 & - & - & 3.16 & 2.66 & 13.51 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=203.668441d&lat=35.528055d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{134} & J133440.4+353141 & 203.6684 & 35.5281 & 2.85 & -1.0 & 69.9 $\pm$ 5.9 & 97.3 $\pm$ 6.2 & 87.9 $\pm$ 7.3 & 61.9 $\pm$ 10.6 & - & 3.86 & 3.16 & 13.64 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=344.048559d&lat=-32.948022d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{135} & J225611.7-325653 & 344.0486 & -32.948 & - & - & 85.4 $\pm$ 5.5 & 96.7 $\pm$ 6.2 & 87.8 $\pm$ 7.5 & - & - & 3.14 & 2.65 & 13.50 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=133.285664d&lat=-0.957785d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{136} & J085308.5-005728 & 133.2857 & -0.9578 & -5.61 & 0.97 & 68.3 $\pm$ 7.5 & 97.5 $\pm$ 8.2 & 87.7 $\pm$ 8.6 & 50.7 $\pm$ 12.2 & - & 3.78 & 3.10 & 13.62 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=223.405202d&lat=0.068871d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{137} & J145337.2+000407 & 223.4052 & 0.0689 & -8.27 & -0.96 & 86.0 $\pm$ 7.2 & 103.6 $\pm$ 8.0 & 87.7 $\pm$ 8.6 & 38.3 $\pm$ 8.9 & - & 2.97 & 2.72 & 13.48 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=19.376355d&lat=-32.122047d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{138} & J011730.3-320719 & 19.3764 & -32.122 & -5.53 & 1.03 & 120.4 $\pm$ 5.8 & 111.2 $\pm$ 6.4 & 87.4 $\pm$ 7.8 & 32.1 $\pm$ 9.6 & - & 2.09 & 2.24 & 13.30 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=207.231736d&lat=24.12922d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{139} & J134855.6+240745 & 207.2317 & 24.1292 & - & - & 76.9 $\pm$ 5.9 & 82.9 $\pm$ 5.9 & 87.4 $\pm$ 6.8 & - & - & 3.38 & 2.77 & 13.52 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=215.418293d&lat=0.079988d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{140} & J142140.3+000447 & 215.4183 & 0.08 & -5.15 & 4.96 & 96.8 $\pm$ 7.2 & 98.5 $\pm$ 8.2 & 87.4 $\pm$ 8.7 & 30.3 $\pm$ 8.5\footnotemark[2] & - & 2.53 & 2.53 & 13.37 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=341.99856d&lat=-31.02637d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{141} & J224759.7-310135 & 341.9986 & -31.0264 & -11.19 & -19.03 & 122.1 $\pm$ 6.1 & 124.4 $\pm$ 6.5 & 87.3 $\pm$ 7.5 & \textit{28.4 $\pm$ 10.5} & - & 2.03 & 2.24 & 13.30 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=138.725264d&lat=-1.066293d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{142} & J091454.0-010358 & 138.7253 & -1.0663 & -2.55 & 5.05 & 69.0 $\pm$ 7.3 & 72.2 $\pm$ 8.1 & 87.2 $\pm$ 8.5 & \textit{29.0 $\pm$ 9.7} & - & 3.22 & 2.96 & 13.44 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=214.54201d&lat=-0.629794d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{143} & J141810.0-003747 & 214.542 & -0.6298 & -1.26 & -0.96 & 77.7 $\pm$ 6.5 & 97.3 $\pm$ 7.4 & 87.1 $\pm$ 7.9 & 27.6 $\pm$ 7.4 & - & 3.03 & 2.78 & 13.46 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=336.62256d&lat=-32.186555d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{144} & J222629.4-321112 & 336.6226 & -32.1866 & 3.76 & -6.0 & 98.9 $\pm$ 8.4 & 116.5 $\pm$ 8.2 & 87.0 $\pm$ 11.5 & 32.4 $\pm$ 9.5 & - & 2.48 & 2.55 & 13.39 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=20.896314d&lat=-31.771846d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{145} & J012335.1-314619 & 20.8963 & -31.7718 & -3.3 & 8.95 & 54.7 $\pm$ 6.0 & 67.4 $\pm$ 6.2 & 86.8 $\pm$ 7.7 & 33.0 $\pm$ 10.4\footnotemark[2] & - & 3.87 & 3.35 & 13.54 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=350.5454d&lat=-33.630413d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{146} & J232210.9-333749 & 350.5454 & -33.6304 & -7.27 & -2.99 & 122.4 $\pm$ 5.2 & 134.6 $\pm$ 5.4 & 86.6 $\pm$ 6.8 & \textit{32.1 $\pm$ 11.1}\footnotemark[2] & - & 2.09 & 2.25 & 13.34 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=218.514907d&lat=0.042873d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{147} & J143403.5+000234 & 218.5149 & 0.0429 & -2.33 & 4.04 & 103.3 $\pm$ 7.4 & 103.3 $\pm$ 8.1 & 86.6 $\pm$ 8.5 & 42.5 $\pm$ 9.1 & - & 2.55 & 2.42 & 13.40 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=340.110582d&lat=-31.865215d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{148} & J224026.5-315155 & 340.1106 & -31.8652 & -5.29 & -0.97 & 120.6 $\pm$ 5.0 & 121.2 $\pm$ 5.5 & 86.3 $\pm$ 6.8 & 29.0 $\pm$ 9.6\footnotemark[2] & - & 2.08 & 2.24 & 13.31 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=204.614915d&lat=31.665417d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{149} & J133827.6+313956 & 204.6149 & 31.6654 & -3.83 & 1.0 & 101.5 $\pm$ 5.5 & 103.3 $\pm$ 6.0 & 86.0 $\pm$ 7.0 & \textit{26.0 $\pm$ 8.9} & - & 2.31 & 2.40 & 13.32 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=186.246572d&lat=-0.946498d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{150} & J122459.1-005647 & 186.2466 & -0.9465 & -2.84 & -6.19 & 53.6 $\pm$ 7.2 & 81.3 $\pm$ 8.3 & 92.0 $\pm$ 8.9 & 64.0 $\pm$ 10.5 & - & 4.57 & 3.54 & 13.71 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=21.377212d&lat=-30.419167d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{151} & J012530.5-302509 & 21.3772 & -30.4192 & 6.26 & -1.0 & 64.2 $\pm$ 5.8 & 92.9 $\pm$ 5.8 & 85.8 $\pm$ 6.9 & \textit{23.9 $\pm$ 10.2}\footnotemark[2] & - & 3.49 & 3.08 & 13.53 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=202.739442d&lat=31.292829d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{152} & J133057.5+311734 & 202.7394 & 31.2928 & -2.85 & 9.98 & 47.7 $\pm$ 5.6 & 53.4 $\pm$ 6.0 & 85.8 $\pm$ 6.9 & \textit{23.3 $\pm$ 9.0} & - & 3.91 & 4.05 & 13.49 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=220.680893d&lat=1.917899d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{153} & J144243.4+015504 & 220.6809 & 1.9179 & 1.22 & 0.04 & 123.2 $\pm$ 7.2 & 133.4 $\pm$ 8.1 & 85.7 $\pm$ 8.8 & 44.5 $\pm$ 10.3 & - & 2.18 & 2.51 & 13.37 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=200.742312d&lat=32.847334d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{154} & J132258.2+325050 & 200.7423 & 32.8473 & -0.68 & 0.0 & 79.1 $\pm$ 5.6 & 87.9 $\pm$ 5.9 & 85.6 $\pm$ 7.2 & 52.1 $\pm$ 8.4 & - & 3.35 & 3.04 & 13.53 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=0.877793d&lat=-32.193436d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{155} & J000330.7-321136 & 0.8778 & -32.1934 & 3.1 & -2.97 & 59.9 $\pm$ 5.8 & 94.2 $\pm$ 5.8 & 85.6 $\pm$ 7.2 & 46.0 $\pm$ 10.6 & - & 3.95 & 3.22 & 13.63 \vspace{0.15cm} \\
\footnotetext[1]{This source is also in Negrello's sample}
\footnotetext[2]{The 850 micron flux of this source was re-evaluated}
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=5.436764d&lat=-29.871647d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{156} & J002144.8-295218 & 5.4368 & -29.8716 & 0.35 & 3.97 & 103.7 $\pm$ 5.7 & 91.3 $\pm$ 6.1 & 85.4 $\pm$ 6.9 & 35.0 $\pm$ 10.4 & - & 2.40 & 2.34 & 13.34 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=132.490461d&lat=1.120435d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{157} & J084957.7+010713 & 132.4905 & 1.1204 & -4.84 & -1.03 & 81.2 $\pm$ 7.3 & 98.9 $\pm$ 8.2 & 85.2 $\pm$ 8.7 & 49.3 $\pm$ 8.2 & - & 3.25 & 2.83 & 13.53 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=200.874535d&lat=31.257908d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{158} & J132329.9+311528 & 200.8745 & 31.2579 & -0.17 & -2.03 & 64.7 $\pm$ 5.4 & 75.7 $\pm$ 6.2 & 85.1 $\pm$ 7.2 & 39.5 $\pm$ 7.7 & - & 3.52 & 3.11 & 13.50 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=357.841633d&lat=-33.483919d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{159} & J235122.0-332902 & 357.8416 & -33.4839 & -0.12 & 5.99 & 92.1 $\pm$ 5.9 & 98.3 $\pm$ 5.9 & 85.0 $\pm$ 7.1 & 40.5 $\pm$ 10.6 & - & 2.77 & 2.53 & 13.43 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=17.5604d&lat=-31.803809d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{160} & J011014.5-314814 & 17.5604 & -31.8038 & -0.06 & -5.01 & 48.6 $\pm$ 5.6 & 84.2 $\pm$ 6.0 & 84.8 $\pm$ 7.1 & 57.6 $\pm$ 10.1 & - & 4.50 & 3.53 & 13.70 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=186.031001d&lat=-0.546478d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{161} & J122407.4-003247 & 186.031 & -0.5465 & 1.1 & -1.12 & 56.5 $\pm$ 7.3 & 75.7 $\pm$ 8.1 & 82.4 $\pm$ 8.8 & 32.7 $\pm$ 9.7 & - & 3.82 & 3.24 & 13.55 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=220.892969d&lat=-0.509529d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{162} & J144334.3-003034 & 220.893 & -0.5095 & -1.81 & 6.0 & 76.1 $\pm$ 6.5 & 92.5 $\pm$ 7.3 & 84.6 $\pm$ 7.7 & 42.7 $\pm$ 11.0 & - & 3.34 & 2.81 & 13.52 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=1.940991d&lat=-34.337349d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{163} & J000745.8-342014 & 1.941 & -34.3373 & 2.99 & -5.96 & 92.7 $\pm$ 5.9 & 92.6 $\pm$ 5.9 & 84.5 $\pm$ 7.6 & \textit{19.1 $\pm$ 10.3}\footnotemark[2] & - & 2.50 & 2.43 & 13.34 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=183.568243d&lat=-1.61789d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{164} & J121416.3-013704 & 183.5682 & -1.6179 & -4.33 & 0.7 & 88.0 $\pm$ 6.4 & 99.3 $\pm$ 7.4 & 84.3 $\pm$ 7.7 & 39.6 $\pm$ 10.0 & - & 2.98 & 2.64 & 13.46 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=136.557601d&lat=-1.01184d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{165} & J090613.8-010042 & 136.5576 & -1.0118 & -14.64 & 9.98 & 73.4 $\pm$ 7.4 & 80.2 $\pm$ 8.0 & 84.3 $\pm$ 8.7 & \textit{26.7 $\pm$ 9.7} & - & 3.01 & 2.73 & 13.41 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=336.26574d&lat=-30.813259d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{166} & J222503.8-304848 & 336.2657 & -30.8133 & -1.5 & 5.97 & 32.4 $\pm$ 7.2 & 50.1 $\pm$ 8.5 & 84.3 $\pm$ 10.3 & \textit{26.7 $\pm$ 10.4} & - & 4.52 & 4.91 & 13.54 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=195.922864d&lat=31.631531d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{167} & J130341.5+313754 & 195.9229 & 31.6315 & 4.51 & 16.01 & 52.1 $\pm$ 5.6 & 82.2 $\pm$ 6.0 & 84.3 $\pm$ 7.2 & \textit{21.5 $\pm$ 9.1} & - & 3.77 & 3.34 & 13.53 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=342.689575d&lat=-30.788684d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{168} & J225045.5-304719 & 342.6896 & -30.7887 & 1.13 & 3.04 & 65.5 $\pm$ 6.1 & 88.1 $\pm$ 6.1 & 84.0 $\pm$ 7.5 & 68.9 $\pm$ 10.6 & - & 4.02 & 3.19 & 13.65 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=129.747174d&lat=2.223854d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{169} & J083859.3+021325 & 129.7472 & 2.2239 & 3.33 & 4.97 & 95.2 $\pm$ 7.5 & 105.2 $\pm$ 8.2 & 84.0 $\pm$ 8.7 & 42.3 $\pm$ 7.9 & - & 2.71 & 2.53 & 13.43 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=1.230727d&lat=-33.136582d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{170} & J000455.4-330812 & 1.2307 & -33.1366 & 0.81 & -1.0 & 61.9 $\pm$ 5.4 & 78.8 $\pm$ 6.0 & 83.8 $\pm$ 7.0 & 76.4 $\pm$ 9.7 & - & 4.24 & 3.35 & 13.67 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=129.937801d&lat=2.172775d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{171} & J083945.0+021021 & 129.9378 & 2.1728 & - & - & 71.3 $\pm$ 7.3 & 97.4 $\pm$ 8.1 & 83.4 $\pm$ 8.6 & - & - & 3.66 & 2.88 & 13.60 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=222.668778d&lat=0.559444d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{172} & J145040.5+003333 & 222.6688 & 0.5594 & 5.1 & -3.0 & 76.1 $\pm$ 7.4 & 85.1 $\pm$ 8.1 & 83.3 $\pm$ 8.9 & \textit{13.7 $\pm$ 9.6}\footnotemark[2] & - & 2.90 & 2.72 & 13.39 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=199.519486d&lat=32.837865d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{173} & J131804.7+325016 & 199.5195 & 32.8379 & -5.11 & -4.99 & 73.3 $\pm$ 5.6 & 92.7 $\pm$ 6.0 & 83.3 $\pm$ 7.2 & 31.7 $\pm$ 9.0 & - & 3.14 & 2.83 & 13.46 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=9.369588d&lat=-28.690262d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{174} & J003728.7-284125 & 9.3696 & -28.6903 & -15.94 & 8.96 & 95.6 $\pm$ 5.7 & 84.8 $\pm$ 5.9 & 83.2 $\pm$ 7.4 & \textit{19.6 $\pm$ 9.3} & - & 2.33 & 2.51 & 13.28 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=184.753714d&lat=0.557465d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{175} & J121900.8+003326 & 184.7537 & 0.5575 & -0.63 & -0.93 & 56.7 $\pm$ 7.4 & 81.5 $\pm$ 8.0 & 81.9 $\pm$ 8.8 & 54.8 $\pm$ 10.5 & - & 4.24 & 3.36 & 13.65 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=198.092602d&lat=27.038574d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{176} & J131222.2+270219 & 198.0926 & 27.0386 & - & - & 76.7 $\pm$ 5.5 & 90.1 $\pm$ 5.8 & 82.9 $\pm$ 6.9 & - & - & 3.30 & 2.72 & 13.51 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=178.64022d&lat=0.845084d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{177} & J115433.6+005042 & 178.6402 & 0.8451 & 1.79 & 2.0 & 53.9 $\pm$ 7.4 & 85.8 $\pm$ 8.1 & 83.9 $\pm$ 8.6 & 94.4 $\pm$ 10.9 & - & 4.71 & 3.89 & 13.76 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=19.708724d&lat=-28.61179d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{178} & J011850.1-283642 & 19.7087 & -28.6118 & -3.51 & 1.06 & 93.3 $\pm$ 5.9 & 113.2 $\pm$ 6.1 & 82.7 $\pm$ 7.4 & 34.9 $\pm$ 8.6 & - & 2.61 & 2.58 & 13.41 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=178.837595d&lat=-2.224853d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{179} & J115521.0-021329 & 178.8376 & -2.2249 & -1.16 & 1.33 & 62.9 $\pm$ 7.3 & 79.9 $\pm$ 8.2 & 82.2 $\pm$ 8.5 & 70.2 $\pm$ 11.3 & - & 4.07 & 3.19 & 13.63 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=198.913371d&lat=29.37202d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{180} & J131539.2+292219 & 198.9134 & 29.372 & -2.16 & 5.97 & 88.2 $\pm$ 5.4 & 102.6 $\pm$ 5.8 & 82.6 $\pm$ 7.1 & 31.7 $\pm$ 7.2 & - & 2.65 & 2.58 & 13.39 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=14.708164d&lat=-29.022868d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{181} & J005850.0-290122 & 14.7082 & -29.0229 & -0.61 & -4.02 & 92.5 $\pm$ 5.7 & 116.6 $\pm$ 6.0 & 82.6 $\pm$ 7.2 & 32.9 $\pm$ 8.8\footnotemark[2] & - & 2.61 & 2.81 & 13.41 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=346.410556d&lat=-31.367793d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{182} & J230538.5-312204 & 346.4106 & -31.3678 & - & - & 89.0 $\pm$ 5.7 & 109.1 $\pm$ 6.2 & 82.3 $\pm$ 7.9 & - & - & 2.93 & 2.59 & 13.48 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=136.221988d&lat=2.338296d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{183} & J090453.2+022017 & 136.222 & 2.3383 & -1.34 & -3.03 & 87.0 $\pm$ 7.2 & 98.2 $\pm$ 8.0 & 82.3 $\pm$ 8.8 & 44.5 $\pm$ 8.8 & - & 2.94 & 2.64 & 13.46 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=357.482075d&lat=-33.142516d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{184} & J234955.7-330833 & 357.4821 & -33.1425 & - & - & 91.9 $\pm$ 5.9 & 107.6 $\pm$ 6.0 & 82.3 $\pm$ 7.1 & - & - & 2.73 & 2.54 & 13.43 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=141.036768d&lat=-0.838241d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{185} & J092408.8-005017 & 141.0368 & -0.8382 & -2.64 & 1.03 & 71.8 $\pm$ 7.4 & 87.7 $\pm$ 8.2 & 82.2 $\pm$ 8.5 & 61.6 $\pm$ 9.4 & - & 3.68 & 3.08 & 13.58 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=23.070808d&lat=-32.164667d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{186} & J013217.0-320953 & 23.0708 & -32.1647 & -8.36 & 3.0 & 57.5 $\pm$ 5.4 & 79.2 $\pm$ 5.9 & 82.2 $\pm$ 7.0 & 51.3 $\pm$ 10.4 & - & 4.03 & 3.25 & 13.60 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=129.271916d&lat=2.009227d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{187} & J083705.2+020033 & 129.2719 & 2.0092 & 2.4 & 0.02 & 108.0 $\pm$ 7.2 & 97.0 $\pm$ 8.1 & 82.0 $\pm$ 8.6 & 31.3 $\pm$ 7.4 & - & 2.19 & 2.24 & 13.29 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=130.749779d&lat=2.833062d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{188} & J084259.9+024959 & 130.7498 & 2.8331 & - & - & 84.2 $\pm$ 7.4 & 101.5 $\pm$ 8.1 & 81.8 $\pm$ 8.6 & - & - & 3.02 & 2.63 & 13.48 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=344.002865d&lat=-31.542113d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{189} & J225600.7-313232 & 344.0029 & -31.5421 & -1.36 & 0.99 & 119.5 $\pm$ 5.9 & 132.1 $\pm$ 6.2 & 81.7 $\pm$ 7.6 & 74.2 $\pm$ 10.2 & - & 2.50 & 2.58 & 13.45 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=136.022223d&lat=-0.559087d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{190} & J090405.3-003332 & 136.0222 & -0.5591 & -0.5 & 0.99 & 82.7 $\pm$ 7.3 & 90.8 $\pm$ 8.2 & 81.6 $\pm$ 8.7 & 42.3 $\pm$ 8.2 & - & 3.00 & 2.69 & 13.45 \vspace{0.15cm} \\
\footnotetext[1]{This source is also in Negrello's sample}
\footnotetext[2]{The 850 micron flux of this source was re-evaluated}
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=191.972203d&lat=32.413407d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{191} & J124753.3+322448 & 191.9722 & 32.4134 & -3.12 & 0.97 & 57.7 $\pm$ 5.9 & 81.5 $\pm$ 5.8 & 81.5 $\pm$ 7.5 & 37.8 $\pm$ 9.2 & - & 3.74 & 3.19 & 13.54 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=336.620157d&lat=-30.739037d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{192} & J222628.8-304421 & 336.6202 & -30.739 & - & - & 101.3 $\pm$ 7.7 & 97.0 $\pm$ 8.3 & 81.5 $\pm$ 9.9 & - & - & 2.34 & 2.33 & 13.32 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=133.466921d&lat=-0.134581d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{193} & J085352.0-000804 & 133.4669 & -0.1346 & -3.58 & -0.99 & 96.0 $\pm$ 7.3 & 95.0 $\pm$ 8.1 & 81.4 $\pm$ 8.9 & 52.9 $\pm$ 9.5 & - & 2.77 & 2.53 & 13.43 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=133.83824d&lat=-0.601053d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{194} & J085521.1-003603 & 133.8382 & -0.6011 & 4.66 & -0.99 & 95.6 $\pm$ 7.5 & 98.8 $\pm$ 8.1 & 81.3 $\pm$ 8.5 & 45.8 $\pm$ 8.1 & - & 2.71 & 2.53 & 13.41 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=224.476003d&lat=0.005145d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{195} & J145754.2+000018 & 224.476 & 0.0051 & 3.61 & 4.02 & 70.3 $\pm$ 7.3 & 92.7 $\pm$ 8.1 & 81.0 $\pm$ 8.8 & \textit{29.5 $\pm$ 10.0}\footnotemark[2] & - & 3.14 & 2.85 & 13.45 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=206.013058d&lat=24.441147d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{196} & J134403.1+242628 & 206.0131 & 24.4411 & - & - & 86.9 $\pm$ 5.7 & 92.3 $\pm$ 6.3 & 81.0 $\pm$ 7.1 & - & - & 2.79 & 2.53 & 13.41 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=185.142914d&lat=-0.634995d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{197} & J122034.2-003805 & 185.1429 & -0.635 & 11.49 & 13.92 & 81.9 $\pm$ 7.5 & 93.8 $\pm$ 8.2 & 84.8 $\pm$ 8.7 & 37.7 $\pm$ 11.6 & - & 2.96 & 2.65 & 13.44 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=335.649303d&lat=-32.757735d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{198} & J222235.8-324528 & 335.6493 & -32.7577 & - & - & 71.3 $\pm$ 8.3 & 82.1 $\pm$ 8.0 & 80.7 $\pm$ 10.7 & - & - & 3.39 & 2.73 & 13.50 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=203.467429d&lat=33.820265d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{199} & J133352.2+334913 & 203.4674 & 33.8203 & 19.0 & -18.05 & 112.4 $\pm$ 5.4 & 108.8 $\pm$ 5.9 & 80.6 $\pm$ 7.0 & \textit{18.4 $\pm$ 9.7} & - & 2.01 & 2.22 & 13.25 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=25.805152d&lat=-33.442458d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{200} & J014313.2-332633 & 25.8052 & -33.4425 & -9.04 & 20.05 & 107.1 $\pm$ 6.1 & 109.7 $\pm$ 6.0 & 80.5 $\pm$ 7.5 & \textit{21.5 $\pm$ 11.0} & - & 2.19 & 2.33 & 13.30 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=212.824575d&lat=-1.115523d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{201} & J141117.8-010655 & 212.8246 & -1.1155 & 1.97 & 3.02 & 52.2 $\pm$ 7.2 & 78.6 $\pm$ 8.2 & 80.5 $\pm$ 8.7 & 39.4 $\pm$ 9.4 & - & 4.00 & 3.31 & 13.58 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=218.368363d&lat=2.136536d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{202} & J143328.4+020811 & 218.3684 & 2.1365 & -5.9 & 4.03 & 117.5 $\pm$ 7.3 & 100.7 $\pm$ 8.3 & 80.4 $\pm$ 8.5 & 35.7 $\pm$ 8.4 & - & 2.02 & 2.05 & 13.26 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=214.614453d&lat=-0.284336d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{203} & J141827.4-001703 & 214.6145 & -0.2843 & 5.53 & -19.01 & 117.2 $\pm$ 6.5 & 116.4 $\pm$ 7.4 & 80.2 $\pm$ 7.6 & \textit{22.0 $\pm$ 10.6} & - & 2.01 & 2.13 & 13.27 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=202.289642d&lat=30.165834d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{204} & J132909.5+300957 & 202.2896 & 30.1658 & - & - & 57.9 $\pm$ 5.5 & 95.3 $\pm$ 6.1 & 80.1 $\pm$ 7.1 & - & - & 4.18 & 3.01 & 13.67 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=222.886642d&lat=2.683717d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{205} & J145132.7+024101 & 222.8866 & 2.6837 & -6.1 & 1.98 & 84.5 $\pm$ 7.2 & 104.4 $\pm$ 8.3 & 80.2 $\pm$ 8.9 & 45.5 $\pm$ 10.5 & - & 3.01 & 2.67 & 13.48 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=211.090676d&lat=-0.204789d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{206} & J140421.7-001217 & 211.0907 & -0.2048 & 0.43 & 1.96 & 79.3 $\pm$ 7.4 & 102.6 $\pm$ 8.4 & 80.2 $\pm$ 8.8 & 32.2 $\pm$ 10.1 & - & 2.94 & 2.72 & 13.44 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=13.77702d&lat=-30.007585d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{207} & J005506.5-300027 & 13.777 & -30.0076 & -6.0 & -0.01 & 96.9 $\pm$ 5.9 & 121.7 $\pm$ 6.1 & 80.2 $\pm$ 7.5 & 41.8 $\pm$ 9.7 & - & 2.60 & 2.77 & 13.42 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=344.435815d&lat=-32.708638d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{208} & J225744.6-324231 & 344.4358 & -32.7086 & - & - & 69.4 $\pm$ 5.1 & 91.9 $\pm$ 5.5 & 80.1 $\pm$ 6.6 & - & - & 3.60 & 2.85 & 13.56 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=342.335848d&lat=-33.494396d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{209} & J224920.6-332940 & 342.3358 & -33.4944 & - & - & 85.6 $\pm$ 6.0 & 102.6 $\pm$ 6.3 & 80.1 $\pm$ 7.5 & - & - & 2.90 & 2.59 & 13.45 \\
\end{longtable} 
\begin{longtable}{r r c c c c c c c c c c c c}
\caption{Blazars - SPIRE and SCUBA-2 data. The blazar index hyperlinks to the NED database at the position of the source. These sources have been removed from the HerBS sample in Section \ref{sec:measurements}. The RA and DEC are the SPIRE-positions, $\Delta$RA and $\Delta$DEC are the SPIRE positions minus the SCUBA-2 positions. The spectroscopic redshifts are discussed in Section \ref{sec:data}. The $\alpha$ value defines the steepness of the slope of the synchrotron radiation, and is calculated in Section \ref{sec:measurements}.}
\label{tab:AppendixBlazars} \\
\multicolumn{1}{r}{No.} & \multicolumn{1}{r}{H-ATLAS ID} & \multicolumn{1}{c}{RA} & \multicolumn{1}{c}{DEC} & \multicolumn{1}{c}{$\Delta$RA} & \multicolumn{1}{c}{$\Delta$DEC} & \multicolumn{1}{c}{S$_{250}$}  & \multicolumn{1}{c}{S$_{350}$} & \multicolumn{1}{c}{S$_{500}$} & \multicolumn{1}{c}{S$_{850}$} & \multicolumn{1}{c}{z$_{\rm{spec}}$} & \multicolumn{1}{c}{$\alpha$} \\ & & [hms] & [dms] & ["] & ["] & [mJy] & [mJy] & [mJy] & [mJy] & & \\ 
\hline \endhead 
\hline 
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=197.619669d&lat=32.345513d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{1} & J131028.7+322044 & 197.6197 & 32.3455 & -2.06 & 2.05 & 259.1 $\pm$ 4.4 & 363.1 $\pm$ 5.1 & 452.2 $\pm$ 6.1 & 820.0 $\pm$ 6.0 & 1.0 & 0.93 $\pm$ 0.01 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=137.292356d&lat=1.359685d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{2} & J114637.9-001132 & 137.2924 & 1.3597 & -0.52 & -0.03 & 256.5 $\pm$ 3.8 & 327.0 $\pm$ 4.5 & 375.3 $\pm$ 6.0 & 390.7 $\pm$ 7.7 & 1.02 & 0.32 $\pm$ 0.01 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=26.26398d&lat=-27.559145d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{3} & J014503.4-273333 & 26.264 & -27.5591 & -0.67 & 0.98 & 131.5 $\pm$ 5.7 & 179.1 $\pm$ 6.3 & 233.5 $\pm$ 7.2 & 365.8 $\pm$ 6.7 & 1.16 & 0.83 $\pm$ 0.02 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=194.488819d&lat=32.491757d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{4} & J083051.0+013225 & 194.4888 & 32.4918 & -2.12 & 3.03 & 143.7 $\pm$ 5.1 & 188.4 $\pm$ 5.7 & 214.9 $\pm$ 6.7 & 290.0 $\pm$ 7.6 & 0.81 & 0.54 $\pm$ 0.02 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=342.160836d&lat=-32.597447d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{5} & J224838.6-323551 & 342.1608 & -32.5974 & -1.18 & 2.99 & 119.2 $\pm$ 5.5 & 152.8 $\pm$ 5.8 & 194.8 $\pm$ 6.7 & 173.5 $\pm$ 7.2 & 2.27 & 0.24 $\pm$ 0.03 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=184.494688d&lat=-0.496137d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{6} & J121758.7-002946 & 184.4947 & -0.4961 & -2.62 & 1.01 & 115.7 $\pm$ 5.3 & 151.5 $\pm$ 5.7 & 179.2 $\pm$ 6.6 & 206.7 $\pm$ 7.2 & 0.42 & 0.44 $\pm$ 0.03 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=25.791662d&lat=-32.015667d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{7} & J014310.0-320056 & 25.7917 & -32.0157 & -2.38 & 4.0 & 96.0 $\pm$ 5.3 & 119.5 $\pm$ 5.9 & 122.4 $\pm$ 7.2 & 405.6 $\pm$ 8.5 & 0.38 & 1.02 $\pm$ 0.04 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=203.280798d&lat=27.421669d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{8} & J084933.4+021442 & 203.2808 & 27.4217 & -5.76 & 1.01 & 89.3 $\pm$ 5.3 & 104.6 $\pm$ 5.5 & 117.1 $\pm$ 6.4 & 128.5 $\pm$ 10.4 & 2.13 & 0.3 $\pm$ 0.05 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=199.401724d&lat=34.421682d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{9} & J131736.4+342518 & 199.4017 & 34.4217 & 0.21 & 6.06 & 77.1 $\pm$ 5.1 & 99.5 $\pm$ 5.5 & 112.0 $\pm$ 6.8 & 129.0 $\pm$ 7.8 & 1.06 & 0.39 $\pm$ 0.05 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=358.447573d&lat=-30.629392d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{10} & J113526.2-014606 & 358.4476 & -30.6294 & -2.06 & 3.99 & 77.1 $\pm$ 5.1 & 96.6 $\pm$ 5.8 & 103.1 $\pm$ 7.0 & 143.9 $\pm$ 8.1 & 1.06 & 0.48 $\pm$ 0.05 \vspace{0.15cm} \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=202.470259d&lat=31.902749d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{11} & J132952.9+315410 & 202.4703 & 31.9027 & -2.92 & -1.0 & 50.5 $\pm$ 5.2 & 71.0 $\pm$ 5.5 & 86.4 $\pm$ 7.3 & 253.4 $\pm$ 7.8 & 0.34 & 1.27 $\pm$ 0.06 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=359.897231d&lat=-31.562071d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{12} & J235935.3-313343 & 359.8972 & -31.5621 & -4.16 & 5.04 & 61.4 $\pm$ 5.5 & 67.7 $\pm$ 5.8 & 83.7 $\pm$ 7.4 & 117.3 $\pm$ 8.6 & 0.99 & 0.54 $\pm$ 0.06 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=177.681833d&lat=-0.398534d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{13} & J142413.9+022303 & 177.6818 & -0.3985 & -1.4 & 5.98 & 34.5 $\pm$ 5.3 & 56.1 $\pm$ 5.5 & 83.2 $\pm$ 6.7 & 187.9 $\pm$ 9.3 & 1.98 & 1.37 $\pm$ 0.07 \\
\href{http://ned.ipac.caltech.edu/cgi-bin/objsearch?search_type=Near+Position+Search&in_csys=Equatorial&in_equinox=J2000.0&lon=197.746745d&lat=32.558675d&radius=1.0&hconst=73&omegam=0.27&omegav=0.73&corr_z=1&z_constraint=Unconstrained&z_value1=&z_value2=&z_unit=z&ot_include=ANY&nmp_op=ANY&out_csys=Equatorial&out_equinox=J2000.0&obj_sort=Distance+to+search+center&of=pre_text&zv_breaker=30000.0&list_limit=5&img_stamp=YES}{14} & J131059.2+323331 & 197.7467 & 32.5587 & 7.4 & 2.03 & 37.6 $\pm$ 5.3 & 63.2 $\pm$ 5.7 & 81.7 $\pm$ 6.5 & 313.7 $\pm$ 7.8 & 1.64 & 1.67 $\pm$ 0.07 \\
\end{longtable}
